Emergence of Maps in the Memories of Blind Navigation Agents

Animal navigation research posits that organisms build and maintain internal spatial representations, or maps, of their environment. We ask if machines -- specifically, artificial intelligence (AI) navigation agents -- also build implicit (or 'mental') maps. A positive answer to this question would (a) explain the surprising phenomenon in recent literature of ostensibly map-free neural-networks achieving strong performance, and (b) strengthen the evidence of mapping as a fundamental mechanism for navigation by intelligent embodied agents, whether they be biological or artificial. Unlike animal navigation, we can judiciously design the agent's perceptual system and control the learning paradigm to nullify alternative navigation mechanisms. Specifically, we train 'blind' agents -- with sensing limited to only egomotion and no other sensing of any kind -- to perform PointGoal navigation ('go to $\Delta$ x, $\Delta$ y') via reinforcement learning. Our agents are composed of navigation-agnostic components (fully-connected and recurrent neural networks), and our experimental setup provides no inductive bias towards mapping. Despite these harsh conditions, we find that blind agents are (1) surprisingly effective navigators in new environments (~95% success); (2) they utilize memory over long horizons (remembering ~1,000 steps of past experience in an episode); (3) this memory enables them to exhibit intelligent behavior (following walls, detecting collisions, taking shortcuts); (4) there is emergence of maps and collision detection neurons in the representations of the environment built by a blind agent as it navigates; and (5) the emergent maps are selective and task dependent (e.g. the agent 'forgets' exploratory detours). Overall, this paper presents no new techniques for the AI audience, but a surprising finding, an insight, and an explanation.

==> figures/captions/agent-pomdp-vs-mdp.tex <==
\textbf{Comparison navigation in a partially observable setting vs.~fully observable.} We find that the wall-following behavior of the agent is a result of the agent being trained to navigate within an unknown environment and starting at an unknown location.

==> figures/captions/agent-vs-bug.tex <==
\xhdr{`Blind' agent vs.~bug.} Our learned `blind' agent compared to 2 variants and an oracle equipped variant of the Bug algorithm~\citep{lumelsky1987path}.  The Bug algorithm initially orients itself towards the goal and then proceeds towards the goal.  Upon hitting a wall, it follows along the wall until it reaches the other side.  The oracle version is told whether wall-following left or right is optimal, providing an upper-bound on Bug algorithm performance. 


==> figures/captions/calibrated-decoders.tex <==
\xhdr{Remembrance of excursions.} Performance of decoders when predicting previous agent locations broken down into three categories.  \myquote{Non-excursion} is all predictions where the current location of the agent and the prediction time step are not part of an excursions.  \myquote{Excursion} is when the prediction time step is part of an excursion.  \myquote{Exit} is when the prediction time step is part of the last 10\% of the excursion.  X-axis is the distance into the past and  Y-axis is the relative error between the true and predicted locations.

==> figures/captions/excur-forgetting-qual.tex <==
\xhdr{Excursion prediction example.} Qualitative example of the previously-visited location decoder making systematic errors when decoding an excursion. Blue represents the confidence of the decoder that the agent was previously at a given location; we can see that it is lower in the path interval marked in red (excursion) than the rest. 

==> figures/captions/excur-metrics.tex <==
\xhdr{Two categories of probe shortcut.} \myquote{\excurRemove} is when the probe removes excursions from the agent's path.  The dashed line shows the distance between the points in the excursion and the closest point in the probe's path.  \myquote{\freespaceInf} occurs when the probe travels through previously unvisited locations in the environments.  The dashed lines show the distance between any points in the probe's path and the closest point in the agent's path.

==> figures/captions/no-input-probe-spl-vs-geo.tex <==
\xhdr{Memory-only probe performance.} Performance (in SPL; higher is better) as a function of geodesic distance from start to goal for the \trainedembed probe without inputs on \stot and \ttos.  More information can be found under the `Navigation from memory alone' header.

==> figures/captions/occupancy-grids.tex <==
\xhdr{Learning navigation improves map prediction from memory.} (Left) Accuracy (Intersection over Union)  distributions (via kernel density estimation) and means (dashed lines); \trainedembed has a higher mean than \randembed with p-value $\leq 10^{-5}$ (via Wilcoxon signed-rank test~\citep{wilcoxon1992individual}). (Right) Example ground truth and predicted occupancy maps using \trainedembed (corresponding to (A) and (B) IoU points).  Light grey is non-navigable and dark grey is navigable. The agent path is drawn in light blue and navigates from start (green) to target (red). We can see that when the agent travels close to one wall, the map decoder predicts another wall parallel to it, indicating a corridor. 

==> figures/captions/perf-vs-mem-len.tex <==
\xhdr{Navigation performance vs.~memory length.}  Agent performance does not saturate until memory can contain information from hundreds of steps.  
A memory of $10^3$ steps is half the maximum episode length.

==> figures/captions/pn-figure.tex <==
\textbf{PointGoal navigation}.   An agent is initialized in a novel environment (bluesquare) and task with navigation to a point specified relative to the start location (red square).  
We study `blind' agents, equipped with just an egomotion sensor (called GPS+Compass in this literature). 

==> figures/captions/position-decoders.tex <==
\xhdr{Past and future prediction.} Performance of decoders trained to predict where the agent was in the past/will be in the future.  On the x-axis is how far into the past or future the decoder is predicting (positive values are future predictions and negative values are past predictions).  The y-axis is either absolute or relative L2 error between the predicted location of the agent and the true location.


==> figures/captions/probe-example.tex <==
 \xhdr{Probe experiment.} First, an agent navigates (blue path, blue LSTM) from start (green sphere) to target (red sphere). After the agent navigates, we task a probe (purple LSTM) with performing the same navigation episode with the additional information encapsulated in the agent's internal representation (or memory), $\mathbf{h^A_T}$.  The probe is able to navigate more efficiently by taking shortcuts (purple path).  As denoted by the dashed line between the probe and agent networks, the probe does not influence what the agent stores in its internal representation. Environment in the image from the Replica Dataset~\citep{straub19replica}.

==> figures/captions/tsne-collisions.tex <==
\textbf{t-SNE of the agent's internal representation for collisions.} We find 4 overall clusters corresponding to the previous action taken and whether or not that action led to a collision. 


==> tables/captions/probe-results-cap.tex <==
\xhdr{Agent memory transplant increases probe efficiency (SPL).}
Results of our trained probe agent under three configurations -- initialized with an empty representation (\control),
a representation of a random agent walked along the trained agent's path (\randembed),
and the final representation of the trained agent (\trainedembed).
95\% confidence interval reported over 5 agent-probe pairs.

